Bulk-edge correspondence of one-dimensional quantum walks

We outline a theory of symmetry protected topological phases of one-dimensional quantum walks. We assume spectral gaps around the symmetry-distinguished points +1 and -1, in which only discrete eigenvalues are allowed. The phase classification by integer or binary indices extends the classification known for translation invariant systems in terms of their band structure. However, our theory requires no translation invariance whatsoever, and the indices we define in this general setting are invariant under arbitrary symmetric local perturbations, even those that cannot be continuously contracted to the identity. More precisely we define two indices for every walk, characterizing the behavior far to the right and far to the left, respectively. Their sum is a lower bound on the number of eigenstates at +1 and -1. For a translation invariant system the indices add up to zero, so one of them already characterizes the phase. By joining two bulk phases with different indices we get a walk in which the right and left indices no longer cancel, so the theory predicts bound states at +1 or -1. This is a rigorous statement of bulk-edge correspondence. The results also apply to the Hamiltonian case with a single gap at zero.

==> chain.tex <==
%\documentclass{article} % say
%\usepackage{tikz}
%\begin{document}
	
%\usetikzlibrary{shapes,arrows}
	\tikzstyle{block} = [draw, circle, minimum width = 0.75cm, minimum height = 0.75cm]
	\tikzstyle{input} = [coordinate]
	\tikzstyle{output} = [coordinate]
	\begin{tikzpicture}
	[
	font=\footnotesize,
	node distance=1.25cm,auto,>=latex'
		]
		
		% left block
		\node [input, name=li] {};
		\node [block, right of=li](lp2) {$+2$};
		\node [block, right of=lp2] (lp1) {$+1$};
		\node [block, right of=lp1] (lp0) {$0$};
		\node [block, below of=lp0] (lm1) {$-1$};
		\node [block, left of=lm1] (lm2) {$-2$};
		\node [block, left of=lm2] (lm3) {$-3$};
		\node [output, left of=lm3] (lo) {};	
		
		% right block
		\node [block, right of=lm1] (rp0) {$0$};
		\node [block, right of=lp0] (rm1) {$-1$};
		\node [block, right of=rm1] (rm2) {$-2$};
		\node [input, right of=rm2](ri) {};
		\node [block, right of=rp0] (rp1) {$+1$};
		\node [output, right of=rp1] (ro) {};	
			
		
		\draw[dashed] (li) -- (lp2)
			 (lm3) -- (lo)
			 (rp1) -- (ro)
			 (rm2) -- (ri);
		\draw (lp2) -- (lp1) -- (lp0) -- (lm1)--(lm2) -- (lm3)
			(rm2) -- (rm1) -- (rp0) -- (rp1) ;
				
	\end{tikzpicture}
%\end{document}


==> eigenfunctions.tex <==
\documentclass{standalone} % say
%\PassOptionsToPackage{gray}{xcolor}
\usepackage{tikz}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{shapes,arrows,positioning,patterns}
\begin{document}
	\tikzset{
		fun/.style={
			very thick
			}
	}
	
	\begin{tikzpicture}
	[
	scale=1.5,
	xscale=.1,
	yscale=3,
	font=\footnotesize
		]
		
		% colors are still free to be changed -__-
		\definecolor{fun1col}{RGB}{0,0,200}
		\definecolor{fun2col}{RGB}{250,0,0}
		
		% draw axes for coordinate system
		\draw[thick] (15.5,-.05) -- (-10.5,-.05) -- (-10.5,-.05) -- (-10.5,.75); 

		% draw ticks
		\foreach \x in {-8,-4,...,12}
			\draw (\x,-.06) -- (\x,-.04) node[anchor=north] {\x};
		\draw (15,-.04) node[anchor=north] {$x$};
		
		\foreach \y in {0,0.2,0.4,0.6}
		\draw (-10,\y) -- (-11,\y) node[anchor=east] {\y};
		\draw (-11,.7) node[anchor=east] {$p(x)$};

		% data generated from following parameters:
		%\[Theta]0 = .1 \[Pi]; \[Theta]1 = .19 \[Pi]; \[Theta]2 = 0.18 \[Pi]; a = 0; b = 1./Sqrt[2]; s = 1;
		
		% data for right eigenfunction
		\draw [fun, fun1col] plot coordinates 
		{(-10, 0) (-9, 0) (-8, 0) (-7, 0) (-6, 0) (-5, 0) (-4, 0) (-3, 0.0000338365) (-2, 0.000227693) (-1, 0.00153219) (0, 0.0103104) (1, 0.0693811) (2, 0.46688) (3, 0.229564) (4, 0.112876) (5, 0.0555009) (6, 0.0272897) (7, 0.0134183) (8, 0.00659773) (9, 0.00324409) (10, 0.00159511) (11, 0.000784312) (12, 0.000385645)}
		;
		
		% data for left eigenfunction
		\draw [fun, fun2col] plot coordinates 
		{(-10, 0.00305813) (-9, 0.00438659) (-8, 0.00744004) (-7, 0.0075369) (-6, 0.0186505) (-5, 0.0129904) (-4, 0.0424253) (-3, 0.0342375) (-2, 0.0740587) (-1, 0.141959) (0, 0.0684587) (1, 0.577799) (2, 0) (3, 0) (4, 0) (5, 0) (6, 0) (7, 0) (8, 0) (9, 0) (10, 0) (11, 0) (12, 0)}
		;
		 % draw winding text		
	%	 \draw (.25,.25)  node[below,align=center]{ $\bf{A}$};
	%	 \draw (-.2,.3)  node[below,align=center]{ $\bf{B}$};
	%	 \draw (.75,0)  node[below,align=center]{ $\bf{C}$};
		
	\end{tikzpicture}
\end{document}


==> fourstep.tex <==
%\documentclass{standalone} % say
%%\PassOptionsToPackage{gray}{xcolor}
%\usepackage{tikz}
%\usetikzlibrary{decorations.markings}
%\usetikzlibrary{arrows}
%\usetikzlibrary{decorations.pathreplacing}
%\usetikzlibrary{decorations.markings}
%\usetikzlibrary{shapes,arrows,positioning,patterns}
%\begin{document}
	\tikzset{
		fun/.style={
			very thick
			}
	}
	
    \tikzset{
		>=stealth,
		new arrow/.style={
			very thick,
			decoration={markings,
				mark=at position 0.07 with {\arrow[thick, scale=2]{>}},
				mark=at position 0.21 with {\arrow[thick, scale=2]{>}},
				mark=at position 0.55 with {\arrow[thick,scale=2]{>}},
				mark=at position 0.77 with {\arrow[thick,scale=2]{>}}},
			postaction={decorate}
			}
	}	
	\begin{tikzpicture}
	[
	scale=1.5,
	xscale=.1,
	yscale=2,
	font=\footnotesize
	]
	
	% colors are still free to be changed -__-
	\definecolor{chirp}{RGB}{100,100,220}
	\definecolor{chirm}{RGB}{255,100,100}
	
	% draw axes for coordinate system
	\draw[thick] (15.5,-.45) -- (-11.5,-.45) -- (-11.5,-.45) -- (-11.5,.75);
	
	% draw ticks
	\foreach \x in {-8,-4,...,12}
	\draw (\x,-.46) -- (\x,-.44) +(0,-.02) node[anchor=north] {\x};
	\draw (16.5,-.47) node[anchor=north] {$x$};
	
	\foreach \y in {-0.4,-0.2,0,0.2,0.4,0.6}
	\draw (-11,\y) -- (-12,\y) node[anchor=east] {\y};
	\draw (-12,.73) node[anchor=east] {$\mathrm{Re}\,\psi_+(x)$};
	
	% draw cutting coin
	\draw (-11,.73) node[anchor=west] {$\sigma_1$};
	
	% draw index cross with numbers
	
	\node[coordinate] (a) at (10,.7) {};
	\matrix(dict)[matrix of nodes,
	nodes={align=center,text width=.3cm},
	] at (10,.6) {
		$-1$ & $0$ & $-1$\\
		$\hphantom{-}0$ & $1$ & $1$\\
		$-1$ & $1$ & $0$\\
	};
	\draw(dict-2-1.south west)--(dict-2-3.south east);
	\draw(dict-1-2.north east)--(dict-3-2.south east);
	
	% data generated from following parameters:
	% cut with \sigma_x at r1 and r2
	% \[Theta]0 = .1 \[Pi]; \[Theta]1 = .19 \[Pi]; \[Theta]2 = 0.18 \[Pi]; a = 0; b = 1./Sqrt[2]; s = 1;
	% Red: chirality=−1, Blue: chirality=+1, Solid: eigenvalue λ=1; Dashed: λ=−1.
	
	% data for right eigenfunction, Re[\psi_+], (\lambda=-1, chir=1)
	\draw [fun, chirp, dashed] plot coordinates
	{(1, 0.404129) (2, 0.20583) (3, -0.163983) (4, -0.0892989) (5, 0.0934436) (6, 0.034254) (7, -0.0723793) (8, -0.0190517) (9, 0.057842) (10, 0.0175707) (11, -0.042672)}
	;
	
	% data for left eigenfunction, (\lambda=1, chir=-1)
	\draw [fun, chirm] plot coordinates
	{(-11, -0.0191451) (-10, -0.0500888) (-9, 0.0170908) (-8, 0.0716955) (-7, -0.00830534) (-6, -0.0893906) (-5, -0.00061873) (-4, 0.0913879) (-3, -0.0236537) (-2, -0.0852732) (-1, 0.157495) (0, 0.169198)}
	;		
	\end{tikzpicture}
	\begin{tikzpicture}
	[
	scale=1.5,
	xscale=.1,
	yscale=2,
	font=\footnotesize
		]
	
	% colors are still free to be changed -__-
	\definecolor{chirp}{RGB}{100,100,220}
	\definecolor{chirm}{RGB}{255,100,100}
	
	% draw axes for coordinate system
	\draw[thick] (15.5,-.45) -- (-11.5,-.45) -- (-11.5,-.45) -- (-11.5,.75);

	% draw ticks
	\foreach \x in {-8,-4,...,12}
		\draw (\x,-.46) -- (\x,-.44) +(0,-.02) node[anchor=north] {\x};
	\draw (16.5,-.47) node[anchor=north] {$x$};
	
	\foreach \y in {-0.4,-0.2,0,0.2,0.4,0.6}
	\draw (-11,\y) -- (-12,\y) node[anchor=east] {\y};
	\draw (-12,.73) node[anchor=east] {$\mathrm{Re}\,\psi_+(x)$};
	
	% draw cutting coin
	\draw (-11,.73) node[anchor=west] {$i\sigma_2$};
	
	% draw index cross with numbers
	
	\node[coordinate] (a) at (10,.7) {};
	\matrix(dict)[matrix of nodes,
	nodes={align=center,text width=.3cm},
	] at (10,.6) {
		$-1$ & $1$ & $0$\\
		$\hphantom{-}0$ & $0$ & $0$\\
		$-1$ & $1$ & $0$\\
	};
	\draw(dict-2-1.south west)--(dict-2-3.south east);
	\draw(dict-1-2.north east)--(dict-3-2.south east);

	% data generated from following parameters:
	% cut with i\sigma_y at r1 and r2
	% \[Theta]0 = .1 \[Pi]; \[Theta]1 = .19 \[Pi]; \[Theta]2 = 0.18 \[Pi]; a = 0; b = 1./Sqrt[2]; s = 1;
	% Red: chirality=−1, Blue: chirality=+1, Solid: eigenvalue λ=1; Dashed: λ=−1.
	
	% data for right eigenfunction, Re[\psi_+], (\lambda=1, chir=1)
	\draw [fun, chirp] plot coordinates
	{(1, 0.404129) (2, 0.20583) (3, -0.163983) (4, -0.0892989) (5, 0.0934436) (6, 0.034254) (7, -0.0723793) (8, -0.0190517) (9, 0.057842) (10, 0.0175707) (11, -0.042672)}
	;
	
	% data for left eigenfunction, (\lambda=1, chir=-1)
	\draw [fun, chirm] plot coordinates
	{(-11, -0.0159148) (-10, -0.0422743) (-9, 0.0207687) (-8, 0.0616639) (-7, -0.0308917) (-6, -0.096613) (-5, 0.0475891) (-4, 0.168508) (-3, -0.0566716) (-2, -0.310388) (-1, -0.00121322) (0, 0.534344)}
	;		
	\end{tikzpicture}
    \begin{tikzpicture}
	[
    baseline={(0,-2.1)},
	scale=1.5,
	font=\footnotesize
		]
		
        \definecolor{chirp}{RGB}{100,100,220}
		% colors are still free to be changed -__-
		%\definecolor{arrcol}{RGB}{0,0,0}
		% draw frame for coordinate system		
		% \draw[thick] (-1.05,-1.05)  rectangle +(2.1,2.1);
		
		% draw axes for coordinate system
		\draw (-1,0) -- (1,0) (0,-1) -- (0,1);

		% draw circle
		\draw (0,0) circle (1);
		
		% draw origin dot
		\fill (0,0)  circle (.05);
		
		% data generated from following parameters:
		%\[Theta]0 = .1 \[Pi]; \[Theta]1 = .19 \[Pi]; \[Theta]2 = 0.18 \[Pi]; a = 0; b = 1./Sqrt[2]; s = 1;
		
		
		\draw [new arrow, chirp] plot [smooth cycle] coordinates
		{(0.057904, -0.982287) (-0.0308793, -0.972622) (-0.0920003, -0.943865) (-0.114593, -0.896723) (-0.0920895, -0.832359) (-0.0229739, -0.752355) (0.0889811, -0.658684) (0.235009, -0.55365) (0.402151, -0.439841) (0.574497, -0.320058) (0.734727, -0.197251) (0.865819, -0.0744443) (0.95275, 0.0453385) (0.984016, 0.159148) (0.952839, 0.264182) (0.857914, 0.357853) (0.70365, 0.437857) (0.499856, 0.502221) (0.260912, 0.549363) (0.00449632, 0.57812) (-0.25, 0.587785) (-0.483235, 0.57812) (-0.677669, 0.549363) (-0.819153, 0.502221) (-0.898193, 0.437857) (-0.910771, 0.357853) (-0.85865, 0.264182) (-0.749122, 0.159148) (-0.594247, 0.0453385) (-0.409634, -0.0744443) (-0.212904, -0.197251) (-0.021978, -0.320058) (0.146647, -0.439841) (0.279456, -0.55365) (0.367171, -0.658684) (0.405559, -0.752355) (0.395746, -0.832359) (0.343985, -0.896723) (0.260912, -0.943865) (0.160367, -0.972622) (0.057904, -0.982287)}
		;

		 % draw winding text		
	%	 \draw (.25,.25)  node[below,align=center]{ $\bf{A}$};
	%	 \draw (-.2,.3)  node[below,align=center]{ $\bf{B}$};
	%	 \draw (.75,0)  node[below,align=center]{ $\bf{C}$};
		
	\end{tikzpicture}
%\end{document}


==> harlequin.tex <==
%\documentclass{article} % say
%\usepackage{tikz}
%\usetikzlibrary{decorations.markings}
%\begin{document}
	\tikzset{
		>=stealth',
		big arrow/.style={
			very thick,
			postaction={decorate}
			},
		big arrow reverse/.style={
			very thick,
			decoration={markings, mark=at position 0.17 with {\arrow[thick, scale=2]{>}},
				mark=at position 0.5 with {\arrow[thick,scale=2]{>}},
				mark=at position 0.83 with {\arrow[thick,scale=2]{>}}},
			postaction={decorate}
			},
		right graphic/.style={
			xshift=2.5cm
		}
	}
	
	\begin{tikzpicture}
	[
	scale=1.5,
	font=\footnotesize
		]
		
		% colors are still free to be changed -__-
		\definecolor{pmcol}{RGB}{180,180,180}
		\definecolor{nncol}{RGB}{180,180,180}
		\definecolor{nmcol}{RGB}{100,100,220}
		\definecolor{pncol}{RGB}{255,100,100}
		
		% draw frame for coordinate system		
		\draw[thick] (-1.05,-1.05)  rectangle +(2.1,2.1);
		
		% draw actual harlequin
		% convention is (si+,si-), draw red if si+!=0, blue if si- != 0
		\fill[nncol] 	(-.5,-.5) -- +(-.5,-.5) -- +(-.5,.5)
								(-.5,-.5) -- ++(.5,.5) -- ++(.5,-.5) -- +(-.5,-.5)
								(.5,-.5) -- +(.5,.5) -- +(.5,-.5);
		\fill[pncol] 	(-.5,-.5) -- +(-.5,-.5) -- +(.5,-.5)
								(-.5,-.5) -- ++(.5,.5) -- ++(-.5,.5) -- +(-.5,-.5)
								(-.5,.5) -- +(.5,.5) -- +(-.5,.5);		
		\fill[pmcol] 	(-.5,.5) -- +(-.5,-.5) -- +(-.5,.5)
								(-.5,.5) -- ++(.5,.5) -- ++(.5,-.5) -- +(-.5,-.5)
								(.5,.5) -- +(.5,.5) -- +(.5,-.5);
		\fill[nmcol] 	(.5,-.5) -- +(-.5,-.5) -- +(.5,-.5)
								(.5,-.5) -- ++(.5,.5) -- ++(-.5,.5) -- +(-.5,-.5)
								(.5,.5) -- +(.5,.5) -- +(-.5,.5);
								
		% draw "forbidden lines"
		\draw[white,very thick] (-1,-1) -- (1,1);
		\draw[white,very thick] (1,-1) -- (-1,1);
		\draw[white,very thick] (-1,0) -- (0,1) (0,-1) -- (1,0);
		\draw[white,very thick] (-1,0) -- (0,-1) (0,1) -- (1,0);
		
		% draw ticks on axes
		\foreach \i in {-1,-.5,0,.5,1}{
			\draw[align=left] (-1.02,{\i}) -- (-1.08,{\i});
			\draw[align=left] ({\i},-1.02) -- ({\i},-1.08);
		}
		
		% draw text next to ticks
		\draw (-1.05,-1)  node[left,align=left]{ $-\pi$};
		\draw (-1.05,-.5)  node[left,align=left]{ $-\frac{\pi}{2}$};
		\draw (-1.05,0)  node[left,align=left]{ $0$};
		\draw (-1.05,.5)  node[left,align=left]{ $\frac{\pi}{2}$};
		\draw (-1.05,1)  node[left,align=left]{ $\pi$};
		
		\draw (-1,-1.05)  node[below,align=center]{ $-\pi$};
		\draw (-.5,-1.05)  node[below,align=center]{ $-\frac{\pi}{2}$};
		\draw (0,-1.05)  node[below,align=center]{ $0$};
		\draw (.5,-1.05)  node[below,align=center]{ $\frac{\pi}{2}$};
		\draw (1,-1.05)  node[below,align=center]{ $\pi$};
		
		% draw winding points
		\fill (-0.16, 0.11)  circle (.03) node[below]{$\bf{A}$};
		\fill (-0.16, 0.20)  circle (.03) node[right]{$\bf{B}$};
		\fill (.24,-.1)  circle (.03) node[below right=-0.1cm]{$\bf{C}$};
				
		% draw labels
		\draw (0,1.05) node[above,align=center]{ $\theta_1$};
		\draw (1.05,0) node[right,align=left]{ $\theta_2$};
		
		% do we prefer labels in the diagram? or a legend?
		
		% label different phases
		\draw (.5,0) node[align=center]{$\bf{1}$};
		\draw (-.5,0) node[align=center]{$\bf{-1}$};
		\draw (0,-.5) node[align=center]{$\bf 0$};
		\draw (0,.5) node[align=center]{$\bf 0$};
		
		%draw legend
		%\draw (1.5,.4) rectangle +(.75,-.8);
		%\draw[fill=pmcol,yshift=-0] (1.6,.3) rectangle ++(.1,-.1)   +(0,.04) node[right]{$(1,-1)$};
		%\draw[fill=pncol,yshift=-5] (1.6,.3) rectangle ++(.1,-.1)   +(0,.04) node[right]{$(0,-1)$};
		%\draw[fill=nmcol,yshift=-10] (1.6,.3) rectangle ++(.1,-.1)   +(0,.04) node[right]{$(1,0)$};
		%\draw[fill=nncol,yshift=-15] (1.6,.3) rectangle ++(.1,-.1)   +(0,.04) node[right]{$(0,0)$};		
		
		% draw frame for right coordinate system		
		% \draw[thick,right graphic] (-1.05,-1.05)  rectangle +(2.1,2.1);
		
		% draw axes for right coordinate system
		\draw[right graphic] (-1,0) -- (1,0) (0,-1) -- (0,1); 

		% draw circle
		\draw[right graphic] (0,0) circle (1);
		
		% draw winding circles
		%B
		\draw[big arrow,nncol,right graphic,		
		decoration={markings, mark=at position 0 with {\arrow[thick,scale=2]{<}},
			mark=at position 0.33 with {\arrow[thick,scale=2]{<}},
			mark=at position 0.67 with {\arrow[thick,scale=2]{<}}}
		]	
		(-.496,0) ellipse (.396 and .825);
		%A
		\draw[
		big arrow,pncol,right graphic,		
		decoration={markings, mark=at position 0.17 with {\arrow[thick,scale=2]{<}},
			mark=at position 0.5 with {\arrow[thick,scale=2]{<}},
			mark=at position 0.83 with {\arrow[thick,scale=2]{<}}}
		]
			(-.309,0) ellipse (.449 and .935);
			
		
		%C
		\draw[big arrow reverse,nmcol,right graphic]	
		 (.216,0) ellipse (.651 and .955);

		% draw origin dot
		\fill[right graphic] (0,0)  circle (.05);

		 % draw winding text		
		 \draw[right graphic] (.25,.25)  node[below,align=center]{ $\bf{A}$};
		 \draw[right graphic] (-.2,.3)  node[below,align=center]{ $\bf{B}$};
		 \draw[right graphic] (.75,0)  node[below,align=center]{ $\bf{C}$};
		
	\end{tikzpicture}
%\end{document}


==> spectrum.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usetikzlibrary{arrows}
%\usetikzlibrary{decorations.pathreplacing}
%\begin{document}
	\begin{tikzpicture}[
	scale=1.5,
	font=\footnotesize,
	cont/.style={line width=3,green!80!black}
	]
	\def\hamx{2.8}
	\tikzset{
		rot/.style={rotate around={0:(\hamx,0)}}
	}
	\def\thsq{.08}
	\def\thp{.03}
	\colorlet{colorp}{red}		
	\colorlet{colorgap}{blue!80!black}
	\draw ({-1.0-5*\thsq},1) node(a) {a)};
	\draw ({\hamx-1.0},1) node(b) {b)};
	
	
	\draw[gray,rot] (\hamx,-1)  -- (\hamx,1);
	\draw[cont,rot] (\hamx,-1)  -- (\hamx,-.5);
	\draw[cont,rot] (\hamx,1)  -- (\hamx,.5);
	\foreach \y in {.4,.25,-.25,-.4}
	\draw[colorp,fill,thick,rot] (\hamx,\y) circle (\thp);
	%rectangles exluded:
	%\draw[colorgap,thick] ({\hamx-\thsq},-\thsq) rectangle ({\hamx+\thsq},\thsq);
	\draw[colorgap,line width=1.5,rot] ({\hamx-5*\thsq},0) to +(10*\thsq,0);
	\draw [<->,line width=2,rot] ({\hamx+.2},.8) .. controls ({\hamx+.8},.5) and ({\hamx+.8},-.5) .. ({\hamx+.2},-.8);
	\draw[gray] (0,0) circle (1);		
	\draw[cont,domain=40:160] plot ({cos(\x)}, {sin(\x)});
	\draw[cont,domain=200:320] plot ({cos(\x)}, {sin(\x)});
	
	\draw[colorgap,line width=1.5] ({-1.0-5*\thsq},0) to (1+5*\thsq,0);
	
	\foreach \ang in {12,30,168,-12,-30,-168,-180}
	\draw[colorp,fill,thick] ({cos(\ang)}, {sin(\ang)}) circle (\thp);
	%rectangles exluded:
	%\draw[colorgap,thick] ({-1.0-\thsq},-\thsq) rectangle ({-1.0+\thsq},\thsq);
	%\draw[colorgap,thick] ({1.0-\thsq},-\thsq) rectangle ({1.0+\thsq},\thsq);
	\draw [<->,line width=2] ({cos(80)}, {sin(80)-.03}) -- ({cos(80)}, {-sin(80)+.03});
	\end{tikzpicture}
%\end{document}

==> support.tex <==
%\documentclass{article} % say
%\usepackage{tikz}
%\usetikzlibrary{arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,patterns}
%\begin{document}	
	\begin{tikzpicture}
	[
	scale=1.2,
	font=\footnotesize,
	dsh/.style={dash pattern=on 2.5pt off 2.5pt},
	innertext/.style={fill=white,rounded corners=2pt,inner sep=1pt}
	]
	
	\colorlet{shadecol}{gray!60}
	
	\def\xa{1.5}
	\def\xmax{6.}
	\def\ya{.4}
	\def\yb{.25}
	\def\yu{-.5+\yb/2}
	\def\sp{.025}
	
	% shade background lightly, first row
	\shade [left color=white, right color=shadecol] (0,0) rectangle +(\xa,\ya);
	\shade [right color=white, left color=shadecol] (\xmax,0) rectangle +(-\xa,\ya);
	\draw[color=shadecol,fill] (\xa,0) rectangle +({\xmax-2*\xa},\ya);
	
	% shade background lightly, second row
	\shade [left color=white, right color=shadecol,yshift=-1.4cm] (0,0) rectangle +({\xa-\sp},\ya);
	\shade [right color=white, left color=shadecol,yshift=-1.4cm] (\xmax,0) rectangle +(-\xa,\ya);
	\draw[color=shadecol,fill,yshift=-1.4cm] ({\xa+\sp},0) rectangle +({\xmax-2*\xa},\ya);
	
	% shade background lightly, third row
	\shade [left color=white, right color=shadecol,yshift=-2.8cm] (0,0) rectangle +({\xa-\sp},\ya);
	\shade [right color=white, left color=shadecol,yshift=-2.8cm] (\xmax,0) rectangle +(-{\xa+\sp},\ya);
	\draw[color=shadecol,fill,yshift=-2.8cm] ({\xa+\sp},0) rectangle +({\xmax-2*\xa-2*\sp},\ya);
	
	% draw dashed "ends", all rows	
	\draw[dsh] (0,\ya) -- +(0.5,0) (0,0) -- +(.5,0) (\xmax,\ya) -- +(-0.5,0) (\xmax,0) -- +(-.5,0);
	\draw[dsh,yshift=-1.4cm] (0,\ya) -- +(0.5,0) (0,0) -- +(.5,0) (\xmax,\ya) -- +(-0.5,0) (\xmax,0) -- +(-.5,0);
	\draw[dsh,yshift=-2.8cm] (0,\ya) -- +(0.5,0) (0,0) -- +(.5,0) (\xmax,\ya) -- +(-0.5,0) (\xmax,0) -- +(-.5,0);
	
	\draw[dsh] (0,\yu) -- +(0.5,0) ++(0,-\yb) -- +(.5,0) (\xmax,\yu) -- +(-0.5,0) (\xmax,{\yu-\yb}) -- +(-.5,0);
	\draw[dsh,yshift=-1.4cm] (0,\yu) -- +(0.5,0) ++(0,-\yb) -- +(.5,0) (\xmax,\yu) -- +(-0.5,0) (\xmax,{\yu-\yb}) -- +(-.5,0);
	
	% draw "body", first row
	\draw (.5,0) -- +({\xmax-1},0)  (.5,\ya) -- +({\xmax-1},0);
	
	% draw text and ticks, first row
	\draw (\xa,-.05) -- +(0,.1) +(0,0)  node[below] {$x_0$};
	\draw ({\xmax-\xa},-.05) -- +(0,.1) +(0,0)  node[below] {$x_1$};
	\draw ({\xmax/2},.19) node {$W$};	
	
	% draw "body", second row
	\draw (.5,-1) -- ({\xa-\sp},-1) -- ++(0,-\ya) -- (.5,{-1-\ya});
	\draw ({\xmax-.5},-1) -- ({\xa+\sp},-1) -- ++(0,-\ya) -- ({\xmax-.5},{-1-\ya});
	
	% draw "body", third row
	\draw (.5,{-2-\ya}) -- ({\xa-\sp},{-2-\ya}) -- ++(0,-\ya) -- (.5,{-2-2*\ya});
	\draw ({\xa+\sp},{-2-\ya}) rectangle +({\xmax-2*\xa-2*\sp},-\ya);
	\draw ({\xmax-.5},{-2-\ya}) -- ({\xmax-\xa+\sp},{-2-\ya}) -- ++(0,-\ya) -- ({\xmax-.5},{-2-2*\ya});
	
	% draw arrows with text
	\draw [->,thick] (-.3,-.1) to[bend right] node[pos=0.5,right] {$V_0$}  +(0,-.8);
	\draw [->,thick] (-.3,-1.5) to[bend right] node[pos=0.5,right] {$V_1$}  +(0,-.8);
	
	% draw text second row
	\draw[yshift=-1.4cm] (\xa,.05) +(0,-.05)  node[below] {$x_0$};
	\draw[yshift=-1.4cm] ({\xmax-\xa},-.05) -- ++(0,.1) +(0,-.05) node[below] {$x_1$};
	\draw[yshift=-1.4cm] (1.,.19) node {$W_{L,0}$};	
	\draw[yshift=-1.4cm] ({\xmax/2},.19) node {$W_{R,0}$};	
	
	% draw text third row
	\draw[yshift=-2.8cm] (\xa,.05) +(0,-.05)  node[below] {$x_0$};
	\draw[yshift=-2.8cm] ({\xmax-\xa},.05) +(0,-.05)  node[below] {$x_1$};
	\draw[yshift=-2.8cm] ({\xmax/2},.19) node {$W_c$};	
	\draw[yshift=-2.8cm] (1,.19) node {$W_{L,0}$};	
	\draw[yshift=-2.8cm] ({\xmax-1},.19) node {$W_{R,1}$};
	
	% draw blocks where V_i act
	\draw (0.5,\yu) -- ({\xmax-.5},\yu) (.5,{\yu-\yb}) -- ({\xmax-.5},{\yu-\yb});
	\draw[yshift=-1.4cm] (0.5,\yu) -- ({\xmax-.5},\yu) (.5,{\yu-\yb}) -- ({\xmax-.5},{\yu-\yb});
	\draw[pattern=north west lines] (\xa,\yu) +(-1.5*\yb,0) rectangle +(1.5*\yb,-\yb) ;
	\draw[pattern=north west lines,yshift=-1.4cm] ({\xmax-\xa},\yu) +(-2*\yb,0) rectangle +(2*\yb,-\yb) ;
	
	\end{tikzpicture}
%\end{document}

==> winding.tex <==
%\documentclass{standalone} % say
%\usepackage{tikz}
%\usetikzlibrary{decorations.markings}
%\usetikzlibrary{arrows}
%\usetikzlibrary{decorations.pathreplacing}
%\usetikzlibrary{decorations.markings}
%\usetikzlibrary{shapes,arrows,positioning,patterns}
%\begin{document}
	\tikzset{
		>=stealth,
		new arrow/.style={
			very thick,
			decoration={markings,
				mark=at position 0.07 with {\arrow[thick, scale=2]{>}},
				mark=at position 0.21 with {\arrow[thick, scale=2]{>}},
				mark=at position 0.55 with {\arrow[thick,scale=2]{>}},
				mark=at position 0.77 with {\arrow[thick,scale=2]{>}}},
			postaction={decorate}
			}
	}
	
	\begin{tikzpicture}
	[
	scale=1.5,
	font=\footnotesize
		]
		
		% colors are still free to be changed -__-
		\definecolor{arrcol}{RGB}{0,0,0}
		% draw frame for coordinate system		
		% \draw[thick] (-1.05,-1.05)  rectangle +(2.1,2.1);
		
		% draw axes for coordinate system
		\draw (-1,0) -- (1,0) (0,-1) -- (0,1);

		% draw circle
		\draw (0,0) circle (1);
		
		% draw origin dot
		\fill (0,0)  circle (.05);
		
		% data generated from following parameters:
		%\[Theta]0 = .1 \[Pi]; \[Theta]1 = .19 \[Pi]; \[Theta]2 = 0.18 \[Pi]; a = 0; b = 1./Sqrt[2]; s = 1;
		
		
		\draw [new arrow, arrcol] plot [smooth cycle] coordinates
		{(0.057904, -0.982287) (-0.0308793, -0.972622) (-0.0920003, -0.943865) (-0.114593, -0.896723) (-0.0920895, -0.832359) (-0.0229739, -0.752355) (0.0889811, -0.658684) (0.235009, -0.55365) (0.402151, -0.439841) (0.574497, -0.320058) (0.734727, -0.197251) (0.865819, -0.0744443) (0.95275, 0.0453385) (0.984016, 0.159148) (0.952839, 0.264182) (0.857914, 0.357853) (0.70365, 0.437857) (0.499856, 0.502221) (0.260912, 0.549363) (0.00449632, 0.57812) (-0.25, 0.587785) (-0.483235, 0.57812) (-0.677669, 0.549363) (-0.819153, 0.502221) (-0.898193, 0.437857) (-0.910771, 0.357853) (-0.85865, 0.264182) (-0.749122, 0.159148) (-0.594247, 0.0453385) (-0.409634, -0.0744443) (-0.212904, -0.197251) (-0.021978, -0.320058) (0.146647, -0.439841) (0.279456, -0.55365) (0.367171, -0.658684) (0.405559, -0.752355) (0.395746, -0.832359) (0.343985, -0.896723) (0.260912, -0.943865) (0.160367, -0.972622) (0.057904, -0.982287)}
		;

		 % draw winding text		
	%	 \draw (.25,.25)  node[below,align=center]{ $\bf{A}$};
	%	 \draw (-.2,.3)  node[below,align=center]{ $\bf{B}$};
	%	 \draw (.75,0)  node[below,align=center]{ $\bf{C}$};
		
	\end{tikzpicture}
%\end{document}

